Bridging Cache-Friendliness and Concurrency: A Locality-Optimized In-Memory B-Skiplist

Skiplists are widely used for in-memory indexing in many key-value stores, such as RocksDB and LevelDB, due to their ease of implementation and simple concurrency control mechanisms. However, traditional skiplists suffer from poor cache locality, as they store only a single element per node, leaving performance on the table. Minimizing last-level cache misses is key to maximizing in-memory index performance, making high cache locality essential. In this paper, we present a practical concurrent B-skiplist that enhances cache locality and performance while preserving the simplicity of traditional skiplist structures and concurrency control schemes. Our key contributions include a top-down, single-pass insertion algorithm for B-skiplists and a corresponding simple and efficient top-down concurrency control scheme. On 128 threads, the proposed concurrent B-skiplist achieves between 2x-9x higher throughput compared to state-of-the-art concurrent skiplist implementations, including Facebook's concurrent skiplist from Folly and the Java ConcurrentSkipListMap. Furthermore, we find that the B-skiplist achieves competitive (0.9x-1.7x) throughput on point workloads compared to state-of-the-art cache-optimized tree-based indices (e.g., Masstree). For a more complete picture of the performance, we also measure the latency of skiplist and tree-based indices and find that the B-skiplist achieves between 3.5x-103x lower 99% latency compared to other concurrent skiplists and between 0.85x-64x lower 99% latency compared to tree-based indices on point workloads with inserts.

==> latexfigs/find-model.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4cm,
        axis lines = left,
        xlabel = Size (bytes),
        ylabel style={align=center},
        ylabel = {Time (us)},
        xmode=log,
        ymode=log,
        ymin=1,
        cycle list name=exotic,
        legend pos=south west,
        legend columns=2,
      ]
      \addplot table[x=array size (bytes),y=actual array finds (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{Array actual}

      \addplot[safe-pink, mark=square*] table[x=leafds size (bytes),y=actual leafds finds (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{bpa actual}

      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}] table[x=array size (bytes),y=predicted array finds (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{Array prediction}

      \addplot[mark=star, safe-peach,mark options={scale=1.6}] table[x=leafds size (bytes),y=predicted leafds finds (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{bpa prediction}
    \end{axis}
  \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/insert-model.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4cm,
        axis lines = left,
        xlabel = Size (bytes),
        ylabel style={align=center},
        ylabel = {Time (us)},
        xmode=log,
        ymode=log,
        ymin=1,
        cycle list name=exotic,
        legend pos=south west,
        legend columns=2,
      ]
      \addplot table[x=array size (bytes),y=actual array inserts (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{Array actual}

      \addplot[safe-pink, mark=square*] table[x=leafds size (bytes),y=actual leafds inserts (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{bpa actual}

      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}] table[x=array size (bytes),y=predicted array inserts (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{Array prediction}

      \addplot[mark=star, safe-peach,mark options={scale=1.6}] table[x=leafds size (bytes),y=predicted leafds inserts (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{bpa prediction}
    \end{axis}
  \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/intro_micro_summary.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
        xlabel={Workload},
        xtick=data,
        bar width=6pt,
        legend columns=2,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Insert, Find, Range iteration, Range map, Average},
        x tick label style={text width = 1.2cm, align = center},
        ymin = 0,
        ymax = 2
      ]


      \addplot table [
          x=workload, y=baseline, col sep=tab
        ] {tsvs/intro_micros.tsv};
      \addlegendentry{\btree}

    \addplot table [
          x=workload, y=leaf ds speedup, col sep=tab
        ] {tsvs/intro_micros.tsv};
        \addlegendentry{\leafdstree}
    \end{axis}
  \end{tikzpicture}
  \caption{Relative speedup compared to the baseline B+-tree on a series of
    microbenchmarks.}
  \label{fig:micros_summary}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/intro_motivation.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=\columnwidth, height=5cm,
        legend pos=north west,
        ylabel={Normalized performance},
        ylabel style={text width=2cm},
        xlabel={Node size (bytes)},
        xtick=data,
        legend columns=3,
        extra y ticks=1,
        enlarge x limits=0.14,
        xmode=log,
        log basis x={2},
        ymax=1.7
      ]

      \addplot table [
          x=leaf bytes, y=insert speedup, col sep=tab
        ] {tsvs/intro_motivation.tsv};
      \addlegendentry{Insert}

      \addplot table [
          x=leaf bytes, y=find speedup, col sep=tab
        ] {tsvs/intro_motivation.tsv};
      \addlegendentry{Find}

    \addplot [color=brown, mark=triangle*] table [
          x=leaf bytes, y=range speedup, col sep=tab
        ] {tsvs/intro_motivation.tsv};
        \addlegendentry{Range query}
    \end{axis}
  \end{tikzpicture}
  \caption{Normalized performance compared to the fastest configuration (for
    each operation) in a concurrent \bplustree with 48 hyperthreads.}
  \label{fig:intro_motivation}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/intro_ycsb_summary.tex <==

\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 2.0
      ]

      \addplot table [
          x=Workload, y=bskip ratio, col sep=tab
        ] {tsvs/ycsb_uniform.tsv};
      \addlegendentry{\bskiplist}
% https://tikz.dev/library-patterns
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=Workload, y=btree ratio, col sep=tab
        ] {tsvs/ycsb_uniform.tsv};
        \addlegendentry{B-tree}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=Workload, y=masstree ratio, col sep=tab
          ] {tsvs/ycsb_uniform.tsv};
          \addlegendentry{Masstree}
                      \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=Workload, y=java skip ratio, col sep=tab
          ] {tsvs/ycsb_uniform.tsv};
           \addlegendentry{Java Skip}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{placeholder bar example}
  Relative performance compared to the \bskiplist on uniform random workloads generated from YCSB.
    \label{fig:ycsb_uniform}}
  \end{figure}


  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
        ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 2.0
      ]

      \addplot table [
          x=Workload, y=bskip ratio, col sep=tab
        ] {tsvs/ycsb_zipfian.tsv};
      \addlegendentry{Bskip}
% https://tikz.dev/library-patterns
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=Workload, y=btree ratio, col sep=tab
        ] {tsvs/ycsb_uniform.tsv};
        \addlegendentry{btree}

            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=Workload, y=masstree ratio, col sep=tab
          ] {tsvs/ycsb_zipfian.tsv};
          \addlegendentry{Masstree}

                      \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=Workload, y=java skip ratio, col sep=tab
          ] {tsvs/ycsb_zipfian.tsv};
           \addlegendentry{java skip}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{placeholder bar example}
  Relative performance compared to the BP-tree on zipfian workloads generated from YCSB.
    \label{fig:ycsb_zipfian}
  }
\end{figure}


==> latexfigs/latency-micros.tex <==
\iffalse
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, height=4.5cm,
        axis lines = left,
        xlabel = Leaf size (bytes),
        ylabel style={align=center, text width=3cm},
        ylabel = {Latency (ns)},
        xmode=log,
        ymode=log,
        ymin=1,
      % ymin=1E8,
       % ymax=5E10,
        cycle list name=exotic,
        legend pos=south west,
        legend columns=2,
      ]

      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
      coordinates{(0,1.01E+04)(0.1,1.03E+04)(1,1.03E+04)(5,1.07E+04)(10,1.12E+04)(25,1.26E+04)(50,1.48E+04)(75,2.52E+04)(100,4.73E+04)};
      \addlegendentry{90\%}

    \addplot[mark=star, safe-peach,mark options={scale=1.6}]
      coordinates{(0,1.14E+04)(0.1,1.17E+04)(1,1.23E+04)(5,2.05E+04)(10,3.58E+04)(25,4.96E+04)(50,5.79E+04)(75,8.33E+04)(100,1.07E+05)};
      \addlegendentry{99\%}

      \addplot
       coordinates{(0,1.01E+04)(0.1,1.03E+04)(1,1.03E+04)(5,1.07E+04)(10,1.12E+04)(25,1.26E+04)(50,1.48E+04)(75,2.52E+04)(100,4.73E+04)};
      \addlegendentry{99.9\%}

      \addplot[safe-pink, mark=square*]
       coordinates{(0,2.09E+04)(0.1,5.93E+04)(1,1.26E+05)(5,1.67E+05)(10,1.90E+05)(25,2.21E+05)(50,2.18E+05)(75,2.66E+05)(100,2.88E+05)};
      \addlegendentry{99.99\%}

    \end{axis}
  \end{tikzpicture}
  \caption{\todo{should there be another percentile e.g. 99.9\%?}}
  \label{fig:btree-insert-latency}
\end{figure}


\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, height=4.5cm,
        axis lines = left,
        xlabel = Latency Percentile,
        ylabel style={align=center, text width=3cm},
        ylabel = {Latency (ns)},
        %xmode=log,
        ymode=log,
        ymin=1E3,
      % ymin=1E8,
       % ymax=5E10,
        cycle list name=exotic,
        legend pos=north west,
        legend columns=2,
        xticklabels={0, 50, 90, 99, 99.9, 99.99},
      ]

      \addplot
       coordinates {
            (1, 1270)
            (2, 1488)
            (3, 2007)
            (4, 2567)
            (5, 3724)
        };
      \addlegendentry{Bskip}

          \addplot
       coordinates {
            (1, 5152)
            (2, 5942)
            (3, 6725)
            (4, 9021)
            (5, 11315)
        };
      \addlegendentry{Folly}

              \addplot
       coordinates {
            (1, 7000)
            (2, 7900)
            (3, 9400)
            (4, 1607600)
            (5, 2945100)
        };
      \addlegendentry{Java}
              \addplot
           coordinates {
(1,2980)
(2,3618)
(3,9334)
(4,75137)
(5,645441)
        };
      \addlegendentry{NHS}
              \addplot
               coordinates {
(1,1179)
(2,1402)
(3,5329)
(4,11679)
(5,18775)
        };
      \addlegendentry{Btree}
              \addplot
               coordinates {
(1,1467)
(2,1721)
(3,34800)
(4,72517)
(5,170270)
        };
      \addlegendentry{MassTree}

    % \addplot[mark=star, safe-peach,mark options={scale=1.6}]
    %        table[x=insert percentage,y=Bskip 99,col
    %   sep=tab]{tsvs/latencies.tsv};
    %   \addlegendentry{Bskip 99\%}

    %   \addplot
    %  table[x=insert percentage,y=Btree 90,col
    %   sep=tab]{tsvs/latencies.tsv};
    %   \addlegendentry{Btree 90\%}

    %   \addplot[safe-pink, mark=square*]
    %   table[x=insert percentage,y=Btree 99,col
    %   sep=tab]{tsvs/latencies.tsv};
    %   \addlegendentry{Btree 99\%}

    \end{axis}
  \end{tikzpicture}
  \caption{\todo{Workload A latencies}}
  \label{fig:insert-latency}
\end{figure}
\fi

\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, height=3.5cm,
        axis lines = left,
        xlabel = Percentile,
        ylabel style={align=center, text width=3cm},
        ylabel = {Latency ($\mu$s)},
        % ymode=log,
      % ymin=1E8,
        ymax=200,
        cycle list name=exotic,
        legend pos=north west,
        legend columns=1,
        xtick distance=1,
        xticklabels={0, 50, 90, 99, 99.9},
      ]

      \addplot
       coordinates {
            (1, 1.392)
            (2, 1.641)
            (3, 2.171)
            (4, 3.221)
          %  (5, 3724)
        };
      \addlegendentry{B-skiplist}
              \addplot
               coordinates {
            (1,1.371)
            (2,1.977)
            (3,13.268)
            (4,24.665)
%(5,18775)
        };
      \addlegendentry{B-tree}
              \addplot [mark=triangle]
               coordinates {
(1,2.566)
(2,3.304)
(3,77.013)
(4,187.617)
%(5,170270)
        };
      \addlegendentry{MassTree}

    % \addplot[mark=star, safe-peach,mark options={scale=1.6}]
    %        table[x=insert percentage,y=Bskip 99,col
    %   sep=tab]{tsvs/latencies.tsv};
    %   \addlegendentry{Bskip 99\%}

    %   \addplot
    %  table[x=insert percentage,y=Btree 90,col
    %   sep=tab]{tsvs/latencies.tsv};
    %   \addlegendentry{Btree 90\%}

    %   \addplot[safe-pink, mark=square*]
    %   table[x=insert percentage,y=Btree 99,col
    %   sep=tab]{tsvs/latencies.tsv};
    %   \addlegendentry{Btree 99\%}

    \end{axis}
  \end{tikzpicture}
  \vspace{-.5cm}
  \caption{Percentile latencies of the \bskiplist and tree-based indices on YCSB
    workload A with uniform random keys.}
  \label{fig:tree-latency}
  %\vspace{-.25cm}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/range_queries_plain_bigleaf.tex <==
\iffalse
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        %ybar,
        legend pos=north west,
        ylabel={throughput (ops/ seconds)},
                xlabel={Leaf size (bytes)},
        xtick=data,
        % bar width=5pt,
        legend columns=2,
        extra y ticks=1,
        enlarge x limits=0.15,
        xmode=log,
        log basis x={2},
        bar width=3pt,
      ]

    \foreach \a in {100, 1000, 10000, 100000}{
      \addplot table [
            discard if not={max_query_size}{\a},
            discard if not={internal bytes}{1024},
          x=leaf bytes, y expr=\thisrow{max_query_size}*\thisrow{num_range_queries}/(\thisrow{unsorted_query_time}/1000000), col sep=tab
        ] {tsvs/range_queries_plain_bigleaf.tsv};

            \expandafter\addlegendentry\expandafter{\a~1024}
      \addplot table [
            discard if not={max_query_size}{\a},
            discard if not={internal bytes}{2048},
          x=leaf bytes, y expr=(\thisrow{max_query_size}/2)*\thisrow{num_range_queries}/(\thisrow{unsorted_query_time}/1000000), col sep=tab
        ] {tsvs/range_queries_plain_bigleaf.tsv};

            \expandafter\addlegendentry\expandafter{\a~2048}
    }

    \end{axis}
  \end{tikzpicture}
  \caption{\brian{range queries plain Big Leaf unsorted}.}
  \label{fig:range_queries_plain_bigleaf_unsorted}
\end{figure}
\fi


\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        %ybar,
        legend pos=north west,
        ylabel={throughput (ops/ seconds)},
                xlabel={Leaf size (bytes)},
        xtick=data,
        % bar width=5pt,
        legend style ={font=\small},
        legend columns=2,
        extra y ticks=1,
        enlarge x limits=0.15,
        xmode=log,
        log basis x={2},
        bar width=3pt,
      ]

    \foreach \a in {100, 1000, 10000, 100000}{
      \addplot table [
            discard if not={max_query_size}{\a},
            discard if not={internal bytes}{1024},
          x=leaf bytes, y expr=\thisrow{max_query_size}*\thisrow{num_range_queries}/(\thisrow{unsorted_query_time}/1000000), col sep=tab
        ] {tsvs/range_queries_plain_bigleaf.tsv};

           \expandafter\addlegendentry\expandafter{\a}
    }

    \end{axis}
  \end{tikzpicture}
  \caption{\helen{bigleaf just for 1024 internal}.}
  \label{fig:range_queries_plain_bigleaf_unsorted}
\end{figure}

\iffalse
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        % ybar,
        legend pos=north west,
        ylabel={throughput (ops/ seconds)},
                xlabel={Leaf size (bytes)},
        xtick=data,
        % bar width=5pt,
        legend columns=2,
        legend style ={font=\small},
        extra y ticks=1,
        enlarge x limits=0.15,
        xmode=log,
        log basis x={2},
        % bar width=3pt,
      ]

    \foreach \a in {100, 1000, 10000, 100000}{
      \addplot table [
            discard if not={max_query_size}{\a},
            discard if not={internal bytes}{1024},
          x=leaf bytes, y expr=\thisrow{max_query_size}*\thisrow{num_range_queries}/(\thisrow{sorted_query_time}/1000000), col sep=tab
        ] {tsvs/range_queries_plain_bigleaf.tsv};

            \expandafter\addlegendentry\expandafter{\a~1024}

    \addplot table [
            discard if not={max_query_size}{\a},
            discard if not={internal bytes}{2048},
          x=leaf bytes, y expr=(\thisrow{max_query_size}/2)*\thisrow{num_range_queries}/(\thisrow{sorted_query_time}/1000000), col sep=tab
        ] {tsvs/range_queries_plain_bigleaf.tsv};

            \expandafter\addlegendentry\expandafter{\a~2048}
    }

    \end{axis}
  \end{tikzpicture}
  \caption{\brian{range queries plain Big Leaf sorted}.}
  \label{fig:range_queries_plain_big_leaf_sorted}
\end{figure}
  \fi
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/scaling_100_write.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4.5cm,
        axis lines = left,
        xlabel = threads,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        legend columns=2,
        ymax=40,
        ytick={10,20,30,40},
        log ticks with fixed point,
        xlabel shift={-6pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,128},
      ]

      \addplot[mark=x, color=orange]
      coordinates{
(1,1.00)
(2,1.92)
(4,3.61)
(8,6.75)
(16,11.55)
(32,13.46)
(64,19.21)
(128,11.97)
      };
      \addlegendentry{\btree}

      \addplot[mark=o, color=red]
      coordinates{
(1,1.00)
(2,1.93)
(4,3.64)
(8,6.95)
(16,12.57)
(32,20.84)
(64,26.55)
(128,24.07)
      };
      \addlegendentry{\bskiplist}

      \addplot[mark=o, color=blue]
      coordinates{
(1,1.00)
(2,2.00)
(4,3.86)
(8,7.64)
(16,14.64)
(32,25.95)
(64,27.97)
(128,30.21)
      };
      \addlegendentry{\folly}

      \addplot[mark=x]
      coordinates{
(1,1)
(2,0.27)
(4,3.83)
(8,7.34)
(16,13.58)
(32,20.01)
(64,11.09)
(128,7.69)
      };
      \addlegendentry{\masstree}

      \addplot[mark=o, color = green]
      coordinates{
        (1,1)
        (2,1.99)
        (4,3.64)
        (8,7.04)
        (16,12.69)
        (32,20.63)
        (64,26.11)
        (128,37.01)
      };
      \addlegendentry{\javashort}
      
    \end{axis}
  \end{tikzpicture}
  \caption{100 writes}

  \label{fig:scaling_c}
  \vspace{.25cm}
\end{figure}

==> latexfigs/scaling_a.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4.5cm,
        axis lines = left,
        xlabel = Num. Threads,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        legend columns=2,
        ymax=54,
        ytick={10,20,30,40,50},
        log ticks with fixed point,
        xlabel shift={-2pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,128},
      ]
      \addplot[mark=square, color=red]
      coordinates{
        (1,1.00)
        (2,1.94)
        (4,3.69)
        (8,7.09)
        (16,13.50)
        (32,22.97)
        (64,32.32)
        (128,34.72)
      };
      \addlegendentry{\bskiplist}

    \addplot[mark=triangle, color=blue]
      coordinates{
        (1,1.00)
        (2,2.02)
        (4,3.89)
        (8,7.70)
        (16,14.69)
        (32,26.29)
        (64,36.17)
        (128,37.95)
      };
      \addlegendentry{\folly}   
      \addplot[mark=o, color = green]
      coordinates{
        (1,1)
        (2,1.88)
        (4,3.65)
        (8,6.94)
        (16,13.43)
        (32,23.18)
        (64,30.92)
        (128,45.15)
      };
      \addlegendentry{\javashort}
      
      \addplot[mark=x, color=orange]
      coordinates{
        (1,1.00)
        (2,1.92)
        (4,3.58)
        (8,6.70)
        (16,13.24)
        (32,21.08)
        (64,29.65)
        (128,35.59)
      };
      \addlegendentry{\btree}



      \addplot[mark=+]
      coordinates{
        (1,1.00)
        (2,1.99)
        (4,3.87)
        (8,7.54)
        (16,14.25)
        (32,23.63)
        (64,24.29)
        (128,19.07)
      };
      \addlegendentry{\masstree}

        \addplot[mark=pentagon, color=purple]
      coordinates{
        (2, 1)
        (4,	2.891023897)
        (8,	6.067780216)
        (16,11.50874154)
        (32,16.86111161)
        (64,24.99038491)
        (128,26.01409468)
      };
      \addlegendentry{NoHotSpot}


    \end{axis}
  \end{tikzpicture}
  \vspace{-.5cm}
  \caption{%Run phase throughput s
  Strong scaling 
  of various systems in terms of throughput on YCSB workload A.}% with uniform random keys.}
  \label{fig:scaling_a}
%  \vspace{-.25cm}
\end{figure}

==> latexfigs/scaling_c.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4.5cm,
        axis lines = left,
        xlabel = Num. Threads,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        legend columns=2,
        ymax=70,
        ytick={10,20,30,40,50,60,70},
        log ticks with fixed point,
        xlabel shift={-2pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,128},
      ]
      \addplot[mark=square, color=red]
      coordinates{
(1,1.00)
(2,1.93)
(4,3.74)
(8,7.22)
(16,13.73)
(32,24.99)
(64,36.03)
(128,50.89)
      };
      \addlegendentry{\bskiplist}

      \addplot[mark=triangle, color=blue]
      coordinates{
(1,1.00)
(2,2.01)
(4,3.90)
(8,7.71)
(16,14.91)
(32,27.34)
(64,37.12)
(128,60.41)
      };
      \addlegendentry{\folly}

      
      \addplot[mark=o, color = green]
      coordinates{
(1,1)
(2,2.04)
(4,3.71)
(8,7.32)
(16,14.27)
(32,26.72)
(64,41.71)
(128,50.11)
      };
      \addlegendentry{\javashort}
      \addplot[mark=x, color=orange]
      coordinates{
(1,1.00)
(2,1.94)
(4,3.85)
(8,7.01)
(16,14.15)
(32,26.14)
(64,38.24)
(128,53.05)
      };
      \addlegendentry{\btree}
      \addplot[mark=+]
      coordinates{
(1,1)
(2,2.02)
(4,3.95)
(8,7.80)
(16,15.40)
(32,27.59)
(64,39.25)
(128,56.13)
      };
      \addlegendentry{\masstree}
      
      \addplot[mark=pentagon, color=purple]
      coordinates{
(2	, 1)
(4	,2.970190565)
(8	,6.407781824)
(16	,11.86715)
(32	,21.57370374)
(64	,30.90423986)
(128,35.42216312)
      };
      \addlegendentry{NoHotSpot}
      
    \end{axis}
  \end{tikzpicture}
  \vspace{-.5cm}
  \caption{Strong scaling of various systems in terms of throughput on YCSB workload C.}

  \label{fig:scaling_c}
%  \vspace{-.25cm}
\end{figure}

==> latexfigs/scaling_example.tex <==


\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4.5cm,
        axis lines = left,
        xlabel = Cores,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        legend columns=2,
        ymax=54,
        ytick={10,20,30,40,50},
        log ticks with fixed point,
        xlabel shift={-6pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,64h},
      ]



      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
      coordinates{(1,1)(2,1.65)(4,3.11)(8,5.91)(16,9.09)(32,13.66)(64,17.93)(128,16.27)};
      \addlegendentry{PMA}


      \addplot[mark=star, safe-peach,mark options={scale=1.6}]
      coordinates{(1,1)(2,1.78)(4,3.54)(8,6.84)(16,13.16)(32,21.70)(64,33.09)(128,43.25)};
      \addlegendentry{CPMA}


      % \draw [latex-, safe-pink] (axis cs:9.00E+08,1.35E+04)-- +(-8pt,-14pt) node[left] {\large \textcolor{safe-pink}{25\% faster}};

    \end{axis}
  \end{tikzpicture}
  \caption{Scalability of batch inserts in the PMA/CPMA. We use 64 to denote all physical cores and 64h to denote all 128 hyperthreads.}
    %  \vspace{-.25cm}
  %\todo{we might want to change the lines to be readable in bw. maybe with
  %  textures. but we should be consistent.}}
  \label{fig:strong_scaling}
  \vspace{.25cm}
\end{figure}

% \begin{figure}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[
%         width=8cm, height=3.5cm,
%         axis lines = left,
%         xlabel = Processes,
%         ylabel style={align=center},
%         ylabel = {Slowdown},
%         cycle list name=exotic,
%         legend pos=north west,
%         xmode=log,
%         log basis x={2},
%         legend columns=2,
%         ymax=2.25,
%         ytick={1,1.25,1.5,1.75,2},
%         log ticks with fixed point
%       ]



%       \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
%       coordinates{(1,1)(2,1.014883507)(4,1.036063758)(8,1.085087018)(16,1.175962245)(32,1.243950235)(64,2.08223664)};
%       \addlegendentry{PMA}


%       \addplot[mark=star, safe-peach,mark options={scale=1.6}]
%       coordinates{(1,1)(2,1.002199124)(4,1.017525899)(8,1.029612383)(16,1.038838763)(32,1.068227506)(64,1.161251687)};
%       \addlegendentry{CPMA}


%       % \draw [latex-, safe-pink] (axis cs:9.00E+08,1.35E+04)-- +(-8pt,-14pt) node[left] {\large \textcolor{safe-pink}{25\% faster}};

%     \end{axis}
%   \end{tikzpicture}
%     \vspace{-.25cm}
%   \caption{Weak scaling of batch inserts in the PMA/CPMA.}
%   %\todo{we might want to change the lines to be readable in bw. maybe with
%   %  textures. but we should be consistent.}}
%   \label{fig:weak_scaling}
% \end{figure}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/scan-model.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4cm,
        axis lines = left,
        xlabel = Size (bytes),
        ylabel style={align=center},
        ylabel = {Time (us)},
        xmode=log,
        ymode=log,
        ymin=1,
        ymax=2E5,
        cycle list name=exotic,
        legend pos=south west,
        legend columns=2,
      ]

      \addplot table[x=array size (bytes),y=actual array scans (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{Array actual}

      \addplot[safe-pink, mark=square*] table[x=leafds size (bytes),y=actual leafds scans (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{bpa actual}

      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}] table[x=array size (bytes),y=predicted array scans (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{Array prediction}

      \addplot[mark=star, safe-peach,mark options={scale=1.6}] table[x=leafds size (bytes),y=predicted leafds scans (us),col
      sep=tab]{tsvs/model-data.tsv};
      \addlegendentry{bpa prediction}
    \end{axis}
  \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/ycsb_intro_plot.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend style={at={(0.5, 1.4)}, anchor=north},
        ylabel={Normalized throughput},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=5pt,
        legend columns=5,
        ytick={1,5,10},
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 12,
    %    extra y tick style={
    %                 % in case you should remove the grid from the "normal" ticks ...
    %                 ymajorgrids=true,
    %                 % ... but don't show an extra tick (line)
    %                 ytick style={/pgfplots/major tick length=0pt,},
    %                 grid style={violet ,dashed,},
    %         },
    % every axis plot/.append style={fill},
      ]

      \addplot coordinates {
    (Load,1)(A, 1)(B, 1)(C, 1)(E, 1)
    };
      \addlegendentry{NHS}

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_tp.tsv};
      \addlegendentry{Folly SL}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_tp.tsv};
        \addlegendentry{Java SL}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_tp.tsv};
          \addlegendentry{\bskiplist}
    \end{axis}
  \end{tikzpicture}
  \vspace{-.5cm}
  \caption{Normalized throughput (ops/s) of \skiplist-based indices relative to
    the No Hot Spot Skip List(NHS) ~\cite{crain2013no}.}
    %A number below 1 means that the index achieved lower throughput than the \bskiplist. \brian{remove second sentance}
    \label{fig:skiplist-throughput}
  \end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/ycsb_skiplist_graph.tex <==
\iffalse
  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_tp.tsv};
      \addlegendentry{Folly}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_tp.tsv};
        \addlegendentry{Java Skip}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_tp.tsv};
          \addlegendentry{NHS}
        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_tp.tsv};
          \addlegendentry{Btree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_tp.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{All throughoput}
    \label{fig:all-throughput}}
  \end{figure}
\fi

\iffalse

  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.5,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_90.tsv};
      \addlegendentry{Folly}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_90.tsv};
        \addlegendentry{Java Skip}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_90.tsv};
          \addlegendentry{NHS}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{skiplist 90\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}

  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_90.tsv};
      \addlegendentry{Folly}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_90.tsv};
        \addlegendentry{Java Skip}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_90.tsv};
          \addlegendentry{NHS}
        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_90.tsv};
          \addlegendentry{Btree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_90.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{All 90\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}

    \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_90.tsv};
          \addlegendentry{Btree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_90.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{Tree 90\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}


  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.5,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_99.tsv};
      \addlegendentry{Folly}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_99.tsv};
        \addlegendentry{Java Skip}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_99.tsv};
          \addlegendentry{NHS}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{skiplist 99\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}

  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_99.tsv};
      \addlegendentry{Folly}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_99.tsv};
        \addlegendentry{Java Skip}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_99.tsv};
          \addlegendentry{NHS}
        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_99.tsv};
          \addlegendentry{Btree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_99.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{All 99\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}

    \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_99.tsv};
          \addlegendentry{Btree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_99.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{Tree 99\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}

  
  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.5,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_999.tsv};
      \addlegendentry{Folly}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_999.tsv};
        \addlegendentry{Java Skip}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_999.tsv};
          \addlegendentry{NHS}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{skiplist 99.9\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}

  \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

      \addplot table [
          x=workload, y=folly_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_999.tsv};
      \addlegendentry{Folly}
    \addplot [fill=safe-lavender, postaction={pattern=north east lines}] table [
          x=workload, y=javaskip_ratio, col sep=tab
        ] {tsvs/ycsb_uniform_999.tsv};
        \addlegendentry{Java Skip}
            \addplot [fill=safe-teal, postaction={pattern=crosshatch}] table [
          x=workload, y=NHS_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_999.tsv};
          \addlegendentry{NHS}
        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_999.tsv};
          \addlegendentry{Btree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_999.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{All 99.9\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}

    \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=4pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
       extra y tick style={
                    % in case you should remove the grid from the "normal" ticks ...
                    ymajorgrids=true,
                    % ... but don't show an extra tick (line)
                    ytick style={/pgfplots/major tick length=0pt,},
                    grid style={violet ,dashed,},
            },
    every axis plot/.append style={fill},
      ]

        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_999.tsv};
          \addlegendentry{Btree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_999.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \caption{\todo{Tree 99.9\% latency}
    \label{fig:skiplist-uniform}}
  \end{figure}
  \fi

==> latexfigs/ycsb_skiplist_latency.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, height=3.5cm,
        axis lines = left,
        xlabel = Percentile,
        ylabel style={align=center, text width=3cm},
        ylabel = {Latency ($\mu$s)},
        %xmode=log,
        ymode=log,
        ymin=1,
      % ymin=1E8,
        ymax=100,
        cycle list name=exotic,
        legend style={at={(0.32, 1.2)}, anchor=north},
        legend columns=2,
        xtick distance=1,
        xticklabels={0, 50, 90, 99, 99.9},xmax=4
      ]

      \addplot
       coordinates {
            (1, 1.39)
            (2, 1.64)
            (3, 2.17)
            (4, 3.22)
        };
      \addlegendentry{B-skiplist}

          \addplot
       coordinates {
            (1, 7.37)
            (2, 9.083)
            (3, 10.820)
            (4, 12.690)
        };
      \addlegendentry{Folly SL}

              \addplot [mark=triangle]
       coordinates {
            (1, 10.200)
            (2, 13.400)
            (3, 15.900)
            (4, 35.000)
        };
      \addlegendentry{Java SL}
              \addplot
           coordinates {
            (1,3.504)
            (2,4.297)
            (3,11.447)
            (4,91.835)
        };
      \addlegendentry{NHS}
    \end{axis}
  \end{tikzpicture}
  \vspace{-.75cm}
  \caption{Latencies of \skiplist-based indices at different percentiles in YCSB workload A with uniform random keys.}
  \label{fig:skiplist-latency}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/ycsb_tree_throughput.tex <==
%\addtocounter{figure}{-2}
    \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=6pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
    %    extra y tick style={
    %                 % in case you should remove the grid from the "normal" ticks ...
    %                 ymajorgrids=true,
    %                 % ... but don't show an extra tick (line)
    %                 ytick style={/pgfplots/major tick length=0pt,},
    %                 grid style={violet ,dashed,},
    %         },
    % every axis plot/.append style={fill},
      ]

            \addplot coordinates {
    (Load,1)(A, 1)(B, 1)(C, 1)(E, 1)
    };
      \addlegendentry{\bskiplist}

        \addplot [fill=safe-peach, postaction={pattern=horizontal lines}] table [
          x=workload, y=btree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_tp.tsv};
          \addlegendentry{B-tree}
        \addplot [] table [
          x=workload, y=masstree_ratio, col sep=tab
          ] {tsvs/ycsb_uniform_tp.tsv};
          \addlegendentry{MassTree}
    \end{axis}
  \end{tikzpicture}
  \vspace{-.25cm}
  \caption{Normalized throughput (ops/s) of tree-based indices relative to the
    \bskiplist with uniform random keys.} %A number below 1 means that the index achieved lower throughput than the \bskiplist.
    \label{fig:tree-throughput}
  \end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/zipfian_latency.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, height=3.5cm,
        axis lines = left,
        xlabel = Percentile,
        ylabel style={align=center, text width=3cm},
        ylabel = {Latency ($\mu$s)},
        %xmode=log,
        ymode=log,
        ymin=1,
      % ymin=1E8,
        ymax=200,
        cycle list name=exotic,
        legend style={at={(0.32, 1.5)}, anchor=north},
        legend columns=2,
        xtick distance=1,
        xticklabels={0, 50, 90, 99, 99.9},xmax=4
      ]

      \addplot
       coordinates {
            (1, 1.281)
            (2, 1.547)
            (3, 2.054)
            (4, 2.975)
        };
      \addlegendentry{B-skiplist}

          \addplot
       coordinates {
            (1, 8.819)
            (2, 11.229)
            (3, 13.497)
            (4, 15.582)
        };
      \addlegendentry{Folly SL}

              \addplot [mark=triangle]
       coordinates {
            (1, 9.8)
            (2, 12.9)
            (3, 15.3)
            (4, 32.6)
        };
      \addlegendentry{Java SL}
              \addplot
           coordinates {
            (1,3.287)
            (2,3.941)
            (3,8.031)
            (4,44.403)
        };
      \addlegendentry{NHS}

    \addplot
    coordinates {
    (1,1.245)
    (2,1.7)
    (3,12.289)
    (4,25.646)
    };
    \addlegendentry{B-Tree}

    \addplot
    coordinates {
    (1,2.713)
    (2,3.492)
    (3,85.712)
    (4,197.193)
    };
    \addlegendentry{MassTree}
      
    \end{axis}
  \end{tikzpicture}
  \vspace{-.75cm}
  \caption{Latencies of tested indices at different percentiles in YCSB workload A with zipfian keys.}
  \label{ziplatency}
\end{figure}

==> latexfigs/zipfian_tp.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend style={at={(0.5, 1.4)}, anchor=north},
        ylabel={Normalized throughput},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=5pt,
        legend columns=5,
        ytick={1,5,10},
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 12,
      ]

    \addplot coordinates {
    (Load,1)(A, 1)(B, 1)(C, 1)(E, 1)
    };
    \addlegendentry{NHS}

     \addplot coordinates {
    (Load,5.2)(A, 1)(B, 2.5)(C, 1.4)(E, 0.6)
    };
    \addlegendentry{Folly SL}

     \addplot coordinates {
    (Load,5.3)(A, 0.8)(B, 1.2)(C, 0.7)(E, 0.7)
    };
    \addlegendentry{Java SL}

     \addplot coordinates {
    (Load,10.9)(A, 3.6)(B, 7.8)(C, 3.9)(E, 6.2)
    };
    \addlegendentry{\bskiplist}

    \end{axis}
  \end{tikzpicture}
  \vspace{-.5cm}
  \caption{Normalized throughput (ops/s) of \skiplist-based indices relative to
    the No Hot Spot Skip List(NHS) ~\cite{crain2013no} under Zipfian key distribution.}
    %A number below 1 means that the index achieved lower throughput than the \bskiplist. \brian{remove second sentance}
    \label{skipziptp}
  \end{figure}

==> latexfigs/zipfian_tp_tree.tex <==
%\addtocounter{figure}{-2}
\vspace{-.7cm}
    \begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    width=8cm, height=3.5cm,
        ybar,
        legend pos=north west,
        ylabel={Normalized performance},
         ylabel style={align=center, text width=3cm},
        xlabel={Workload},
        xtick=data,
        bar width=6pt,
        legend columns=5,
        extra y ticks=1,
        enlarge x limits=0.14,
        symbolic x coords={Load, A, B, C, E},
        x tick label style={text width = 1cm, align = center},
        ymin = 0,
        ymax = 1.8,
      ]

    \addplot coordinates {
    (Load,1)(A, 1)(B, 1)(C, 1)(E, 1)
    };
    \addlegendentry{\bskiplist}

    \addplot coordinates {
    (Load,0.7)(A, 0.6)(B, 1)(C, 1.1)(E, 1.3)
    };
    \addlegendentry{B-tree}

    \addplot coordinates {
    (Load,0.5)(A, 0.4)(B, 0.8)(C, 1.1)(E, 0.1)
    };
    \addlegendentry{MassTree}

    \end{axis}
  \end{tikzpicture}
  \vspace{-.25cm}
  \caption{Normalized throughput (ops/s) of tree-based indices relative to the
    \bskiplist with zipfian keys.} %A number below 1 means that the index achieved lower throughput than the \bskiplist.
    \label{treeziptp}
  \end{figure}
